Control of the half-heat equation

In this paper we investigate null-controllable initial states of the half heat equation controlled from a sub-arc $\omega$ of the unit circle. We also study the projection on positive frequencies of the half-heat equation. For this projected half-heat equation, we obtain necessary as well as sufficient conditions for an initial condition to be null-controllable. These conditions, which are almost sharp, are expressed in term of projections on positive frequencies of functions supported on $\omega$. From these results, and with the help of classical results on sum of holomorphic and anti-holomorphic functions, we also treat the (unprojected) half-heat equation. Surprisingly, without using our conditions on null-controllable states, we are able to show that the space of null-controllable functions does not depend on time by using a result of separation of singularities for holomorphic functions.

==> Omega.tex <==
\tikzmath{\Rad=1.7; \rad=1/\Rad; \a=10; \b=60; \abmid = (\a+\b)/2; \Rmid = (2+3*\Rad)/5; \rmid = (1+\rad)/2; }
\begin{tikzpicture}[scale=2, every node/.style={fill=white, fill opacity = 0.3, inner sep=1pt, text=black, text opacity=1}]
    \draw (0,0) circle[radius=1];
    
    \draw[fill=Omegac, fill opacity = 0.5] (\a:1) -- (\a:\Rad)
        arc[start angle=\a, end angle=\b, radius=\Rad]
        -- (\b:1)
        arc[start angle=\b, end angle=\a, radius=1];
        
    \draw[fill=diskc, fill opacity=0.5] (\a:1) -- (\a:\rad)
        arc[start angle=\a, end angle=\b, radius=\rad]
        -- (\b:1)
        arc[start angle=\b, end angle=\a, radius=1];
    
    \draw[|-|, ultra thick, omegac] (\a:1) 
    arc[start angle=\a, end angle = \b, radius = 1] 
    node[pos = 0.5, above right]{$\omega$};
    
    \node at (\abmid:\Rmid) {$\Omega_T$};
    \node at (\abmid:\rmid) {$\Omega_T^*$};
    \node at (135:0.5){$\D$};
    \node[below right] at (-45:1) {$\T$};
    
    \draw[->] (-1.2,0) -- (1.2,0);
    \draw[->] (0,-1.2) -- (0,1.2);
\end{tikzpicture}

==> Omega_Carleson.tex <==
\tikzmath{
    \q=1.1; \Rad=1.7; \rinz= 1.4; \rin = 1.1; \a=50; \b=130;  \shrink=0.2; \extend = 0.2;
    \az = (1-\shrink)*\a + \shrink*\b; \bz = \shrink*\a + (1-\shrink)*\b; 
    \ae = -\extend*\a + (1+\extend)*\b; \be = -\extend*\b + (1+\extend)*\a; 
    \abmid = (\a+\b)/2; \rinzmid = (1+\rinz)/2; \rinetamid = (\rin+2*\rinz)/3;}
% \tikzmath{
%     \q=1.1; \Rad=1.7; \rinz= 1.4; \rin = 1.1; \a=0; \b=180;  \shrink=0.4; \extend = 0.2;
%     \az = (1-\shrink)*\a + \shrink*\b; \bz = \shrink*\a + (1-\shrink)*\b; 
%     \ae = -\extend*\a + (1+\extend)*\b; \be = -\extend*\b + (1+\extend)*\a; 
%     \abmid = (\a+\b)/2; \rinzmid = (1+\rinz)/2; \rinetamid = (\rin+2*\rinz)/3;}
     
\begin{tikzpicture}[scale=3, every node/.style={fill opacity = 0.3, inner sep=1pt, text=black, text opacity=1}]
    \begin{scope}
        \draw (\ae:1) arc[start angle = \ae, end angle=\be, radius=1];
        
        \draw[fill opacity = 0.5, fill=Omegac] (\a:1) -- (\a:\Rad)
            arc[start angle=\a, end angle=\b, radius=\Rad]
            -- (\b:1)
            arc[start angle=\b, end angle=\a, radius=1];
        
        \draw[|-|, very thick, omegac] (\a:1) arc[start angle=\a, end angle = \b, radius = 1];%node[pos = 0.5, below left,fill=white, fill opacity = 0.3, text=black, text opacity = 1, inner sep = 1pt]{$\omega$};
        
        \fill[green, fill opacity=0.5](\a:1)
        -- (\az:\rinz)
        arc[start angle=\az, end angle=\bz, radius=\rinz]
        -- (\b:1)
        arc[start angle=\b, end angle=\a, radius=1];
    
        \draw[very thick, green!50!black] (\a:1)
        -- (\az:\rinz)
        node[pos=0.5, auto=right]{$\Gamma_1$}
        node[pos=1, right]{$\eu^{\eta_0} \zeta_1'$}
        arc[start angle=\az, end angle=\bz, radius=\rinz]
        node[pos=0.5, auto=right]{$\Gamma_0$}
        -- (\b:1)
        node[pos=0.5, auto=right] {$\Gamma_2$}
        node[pos=0, left]{$\eu^{\eta_0} \zeta_2'$};
    
        \draw[|-|, ultra thick, omegac!50!black] 
        (\az:1)  
        arc[start angle=\az, end angle = \bz, radius = 1] 
        node[pos = 0.5, auto=left]{$\omega_0$} 
        node[below, pos = 1, inner sep=5pt]{$\zeta'_2$}
        node[below, pos = 0, inner sep=5pt]{$\zeta'_1$};
    
        \node at (\abmid:\rinzmid){$\widetilde\Omega_{T}$};
    \end{scope}
    
    \begin{scope}[shift={(2.5,0)}]
        \draw (\ae:1) arc[start angle = \ae, end angle=\be, radius=1];
        
        \draw[fill opacity = 0.5, fill=Omegac] (\a:1) -- (\a:\Rad)
            arc[start angle=\a, end angle=\b, radius=\Rad]
            -- (\b:1)
            arc[start angle=\b, end angle=\a, radius=1];
        
        \draw[|-|, thick, omegac] (\a:1) arc[start angle=\a, end angle = \b, radius = 1];%node[pos = 0.5, below left,fill=white, fill opacity = 0.3, text=black, text opacity = 1, inner sep = 1pt]{$\omega$};
        
    
        \begin{scope}
            \path[clip] (\a:1)
            -- (\az:\rinz)
            arc[start angle=\az, end angle=\bz, radius=\rinz]
            -- (\b:1)
            arc[start angle=\b, end angle=\a, radius=1];
            
            
            \fill[green, fill opacity=0.5, even odd rule](\a:1)
            -- (\az:\rinz)
            arc[start angle=\az, end angle=\bz, radius=\rinz]
            -- (\b:1)
            arc[start angle=\b, end angle=\a, radius=1]
            (0,0) circle[radius=\rin-0.01];
            \draw[thick] (0,0) circle[radius=\rin];
        \end{scope}
        
        \node[above] at (\abmid:\rin){$\omega_\eta$};
    
        \draw[|-|, ultra thick, omegac!50!black] 
        (\az:1)  arc[start angle=\az, end angle = \bz, radius = 1];
    
        \node at (\abmid:\rinetamid){$\widetilde\Omega_{T,\eta}$};
    \end{scope}
    
\end{tikzpicture}

==> Omega_SepSing.tex <==

\tikzmath{\q=1.2; \Rad=1.7; \Radp=1.4; \a=10; \b=60; \acomp = 360+\a; \abmid = (\a+\b)/2; \Rmidp = (1+\Radp)/2; \Rmid = (\Rad+\Radp)/2; \fr = 0.6/\Rad; \frp = 0.6/\Radp;}
\begin{tikzpicture}[scale=2, every node/.style={fill=white, fill opacity = 0.3, inner sep=1pt, text=black, text opacity=1}]
        
    \draw[fill=Omegac, fill opacity = 0.5] (\a:1) -- (\a:\Rad)
        arc[start angle=\a, end angle=\b, radius=\Rad]
        -- (\b:1)
        arc[start angle=\b, end angle=\a, radius=1];
        
    \draw[thick, diskc!50!black, fill=diskc, fill opacity=0.4] (\a:\q) -- (\a:\Radp)
        arc[start angle=\a, end angle=\b, radius = \Radp]
        -- (\b:\q)
        arc[start angle=\b, end angle=\acomp, radius = \q];
    
    \draw[|-|, ultra thick, omegac] (\a:1) arc[start angle=\a, end angle = \b, radius = 1] node[pos = 0.5, below left]{$\omega$};
    
    \node at (\abmid:\Rmid) {$\Omega_T$};
    \node at (\abmid:\Rmidp) {$\Omega_{T'}$};
    % \draw[->] (-35:\Radp) node[below]{$\Omega_{T'}$} -- (\abmid:\Rmidp);
    
    \node at (-135:0.5){$\widehat{\Omega}_{T'}$};
    \draw[gray, thin] (0,0) circle[radius=1];
    \node[above] at (-45:1) {$\T$};
    
    \draw[<->] (0,0) -- ($(\b+70:\q)$) node[pos=0.5, auto=right]{$\eu^{T'/2}$};
    \draw[<->] (0,0) -- ($(4*\a/5+\b/5:\Rad)$) node[pos=\fr, auto=right]{$\eu^{T}$};
    \draw[<->] (0,0) -- ($(\a/5+4*\b/5:\Radp)$) node[pos=\frp, auto=left]{$\eu^{T'}$};
    
    \draw[->] (-1.2,0) -- (1.9,0);
    \draw[->] (0,-1.2) -- (0,1.4);
\end{tikzpicture}

==> morera.tex <==
\tikzmath{
    \rotation = 70; \omegastart = -40; \omegaend=30; \lx = 1; \ly = 0.6; \thr= 20; \eps = 0.1; \radius = 0.4; \tick = 0.05;
    \rin = 1- \eps;
    \xa = 1-\radius*\radius/2; \ya = sqrt(1-\xa*\xa); \thetaa = atan(\ya/\xa); \thetap = 180+atan(\ya/(\xa-1));
    \xb = (1+\rin*\rin-\radius*\radius)/2; \yb = sqrt(\rin*\rin-\xb*\xb); \thetab = atan(\yb/\xb); \thetabp = 180+atan(\yb/(\xb-1));}
     
\begin{tikzpicture}[scale=4, every node/.style={fill opacity = 0.3, inner sep=1pt, text=black, text opacity=1}]
    \path[clip] (\rotation:1) +(-\lx,-\ly) rectangle +(\lx,\ly);
    \begin{scope}[rotate = \rotation]
        \draw[|-|, ultra thick, omegac] (\omegastart:1) arc[start angle = \omegastart, end angle = \omegaend, radius = 1] node[pos=0.15, above right, text=omegac]{$\omega$};
        
        \draw (0:1)  +(\tick,0)node[above]{$\zeta$} -- +(-\tick,0) +(0,-\tick) -- +(0,\tick);
        
        \draw (0:1) circle[radius = \radius];
        
        \draw[thin, gray] (0,0) circle[radius = 1];

        \begin{scope}[decoration={markings,
            mark= between positions 0.1 and 0.9 step 0.2 with {\arrow{>}}}]
            \draw[very thick, green!60!black, postaction={decorate}] (-\thetaa:1) arc[start angle = -\thetaa, end angle = \thetaa, radius = 1] arc[start angle = \thetap, end angle = -\thetap, radius = \radius] node[pos=0.8,right, text=green!60!black]{$\gamma_+$}; 
    
            \draw[very thick, green!60!black, postaction={decorate}] (-\thetab:\rin) arc[start angle = -\thetab, end angle = \thetab, radius = \rin] arc[start angle = \thetabp, end angle = 360-\thetabp, radius = \radius] node[pos=0.2,left, text=green!60!black]{$\gamma_\epsilon$};
        \end{scope}
    \end{scope}


\end{tikzpicture}
